Ordered p-median problems with neighborhoods

In this paper, we introduce a new variant of the $p$-median facility location problem in which it is assumed that the exact location of the potential facilities is unknown. Instead, each of the facilities must be located in a region around their initially assigned location (the neighborhood). In this problem, two main decisions have to be made simultaneously: the determination of the potential facilities that must be open to serve the demands of the customers and the location of the open facilities in their neighborhoods, at global minimum cost. We present several mixed integer non-linear programming formulations for a wide family of objective functions which are common in Location Analysis: ordered median functions. We also develop two math-heuristic approaches for solving the problem. We report the results of extensive computational experiments.

==> ex0-1.tex <==
\begin{center}
\fbox{\begin{tikzpicture}[scale=0.35]
%Coordinates of the initial nodes of the Graph
\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);
%%2-median
\draw[gray] (X2)--(X1);
\draw[gray] (X3)--(X1);
\draw[gray] (X4)--(X5);
\draw[gray] (X6)--(X5);
\draw[gray] (X7)--(X5);
\draw[gray] (X8)--(X5);
%%Points
%\fill (X1) circle (4pt);
%\ngram{4}{5}{45}{thick,fill=red}
\node[fill,star,star points=5, scale=0.5] at (X1) {};
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
\fill (X4) circle (2pt);
\node[fill,star,star points=5, scale=0.5] at (X5) {};
%\fill (X5) circle (4pt);
\fill (X6) circle (2pt);
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);
\end{tikzpicture}}
\fbox{\begin{tikzpicture}[scale=0.35]
%Coordinates of the initial nodes of the Graph
\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);
%%2-center
\draw[gray] (X1)--(X4);
\draw[gray] (X2)--(X4);
\draw[gray] (X3)--(X4);
\draw[gray] (X6)--(X5);
\draw[gray] (X7)--(X5);
\draw[gray] (X8)--(X5);
%%Points
\fill (X1) circle (2pt);
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
%\fill (X4) circle (4pt);
\node[fill,star,star points=5, scale=0.5] at (X4) {};
%\fill (X5) circle (4pt);
\node[fill,star,star points=5, scale=0.5] at (X5) {};
\fill (X6) circle (2pt);
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);
\end{tikzpicture}}
\fbox{\begin{tikzpicture}[scale=0.35]
%Coordinates of the initial nodes of the Graph
\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);
%%2-4center
\draw[gray] (X1)--(X4);
\draw[gray] (X2)--(X4);
\draw[gray] (X3)--(X4);
\draw[gray] (X5)--(X4);
\draw[gray] (X7)--(X6);
\draw[gray] (X8)--(X6);
%%Points
\fill (X1) circle (2pt);
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
%\fill (X4) circle (4pt);
\node[fill,star,star points=5, scale=0.5] at (X4) {};
\fill (X5) circle (2pt);
%\fill (X6) circle (4pt);
\node[fill,star,star points=5, scale=0.5] at (X6) {};
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);
\end{tikzpicture}}
\end{center}


==> ex0-2.tex <==
\begin{center}
\fbox{\begin{tikzpicture}[scale=0.65]


%Coordinates of the initial nodes of the Graph

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);

\draw (X1) circle (1.0);
\draw (X2) circle (0.6);
\draw (X3) circle (1);
\draw (X4) circle (0.6);
\draw (X5) circle (2.4);
\draw (X6) circle (2.4);
\draw (X7) circle (0.8);
\draw (X8) circle (1.6);


\fill (X1) circle (1pt);
\fill (X2) circle (1pt);
\fill (X3) circle (1pt);
\fill (X4) circle (1pt);
\fill (X5) circle (1pt);
\fill (X6) circle (1pt);
\fill (X7) circle (1pt);
\fill (X8) circle (1pt);


%\fill[blue] (Y1) circle (2pt);
%\fill[blue] (Y5) circle (2pt);

%% 2-medianN
%
%\draw[gray] (X2)--(Y1);
%\draw[gray] (X3)--(Y1);
%\draw[gray] (X4)--(Y1);
%\draw[gray] (X6)--(Y5);
%\draw[gray] (X7)--(Y5);
%\draw[gray] (X8)--(Y5);
\end{tikzpicture}}
\end{center}


==> ex0-3.tex <==
\begin{center}
\fbox{\begin{tikzpicture}[scale=0.35]
%Coordinates of the initial nodes of the Graph
\coordinate(X1) at (0.951786,4.693236);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (7.641752,3.554279);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);

\draw (0,5) circle (1.0);
\begin{scope}
\clip (0,0) rectangle (10,6); 
\draw (10,4) circle (2.4);
\end{scope}

%%2-median N
\draw[gray] (X2)--(X1);
\draw[gray] (X3)--(X1);
\draw[gray] (X4)--(X1);
\draw[gray] (X5)--(X6);
\draw[gray] (X7)--(X6);
\draw[gray] (X8)--(X6);
%%Points
%\fill (X1) circle (3pt);
\node[fill,star,star points=5, scale=0.5] at (X1) {};
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
\fill (X4) circle (2pt);
\fill (X5) circle (2pt);
%\fill (X6) circle (3pt);
\node[fill,star,star points=5, scale=0.5] at (X6) {};
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);
\end{tikzpicture}}
\fbox{\begin{tikzpicture}[scale=0.35]
%Coordinates of the initial nodes of the Graph
\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (2.655601,3.577273);
\coordinate(X5) at (7.249924,3.000019);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);



\draw (3,4) circle (0.6);
\draw (5,3) circle (2.4);


%%2-center
\draw[gray] (X1)--(X4);
\draw[gray] (X2)--(X4);
\draw[gray] (X3)--(X4);
\draw[gray] (X6)--(X5);
\draw[gray] (X7)--(X5);
\draw[gray] (X8)--(X5);
%%Points
\fill (X1) circle (2pt);
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
%\fill (X4) circle (3pt);
\node[fill,star,star points=5, scale=0.5] at (X4) {};
%\fill (X5) circle (3pt);
\node[fill,star,star points=5, scale=0.5] at (X5) {};
\fill (X6) circle (2pt);
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);
\end{tikzpicture}}
\fbox{\begin{tikzpicture}[scale=0.35]
%Coordinates of the initial nodes of the Graph
\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (2.431780,3.807320);
\coordinate(X5) at (7.366672,3.366584);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);

\draw (3,4) circle (0.6);
\draw (5,3) circle (2.4);
%%2-4center
\draw[gray] (X1)--(X4);
\draw[gray] (X2)--(X4);
\draw[gray] (X3)--(X4);
\draw[gray] (X6)--(X5);
\draw[gray] (X7)--(X5);
\draw[gray] (X8)--(X5);
%%Points
\fill (X1) circle (2pt);
\fill (X2) circle (2pt);
\fill (X3) circle (2pt);
%\fill (X4) circle (3pt);
\node[fill,star,star points=5, scale=0.5] at (X4) {};
%\fill (X5) circle (3pt);
\node[fill,star,star points=5, scale=0.5] at (X5) {};
\fill (X6) circle (2pt);
\fill (X7) circle (2pt);
\fill (X8) circle (2pt);
\end{tikzpicture}}
\end{center}


==> radius1.tex <==
\fbox{\begin{scaletikzpicturetowidth}{0.47\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);

\draw[white] (5,6.5) circle (0.12);

\draw (X1) circle (0.1);
\draw (X2) circle (0.3);
\draw (X3) circle (0.2);
\draw (X4) circle (0.4);
\draw (X5) circle (0.4);
\draw (X6) circle (0.2);
\draw (X7) circle (0.3);
\draw (X8) circle (0.1);


\fill (X1) circle (1pt);
\fill (X2) circle (1pt);
\fill (X3) circle (1pt);
\fill (X4) circle (1pt);
\fill (X5) circle (1pt);
\fill (X6) circle (1pt);
\fill (X7) circle (1pt);
\fill (X8) circle (1pt);

\end{tikzpicture}
\end{scaletikzpicturetowidth}}
\fbox{\begin{scaletikzpicturetowidth}{0.47\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);


\draw (X1) circle (0.5);
\draw (X2) circle (0.8);
\draw (X3) circle (0.8);
\draw (X4) circle (0.6);
\draw (X5) circle (0.9);
\draw (X6) circle (0.8);
\draw (X7) circle (0.6);
\draw (X8) circle (1);


\fill (X1) circle (1pt);
\fill (X2) circle (1pt);
\fill (X3) circle (1pt);
\fill (X4) circle (1pt);
\fill (X5) circle (1pt);
\fill (X6) circle (1pt);
\fill (X7) circle (1pt);
\fill (X8) circle (1pt);
\end{tikzpicture}
\end{scaletikzpicturetowidth}}

\fbox{\begin{scaletikzpicturetowidth}{0.47\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);

\draw[white] (5,6.5) circle (0.9);


\draw (X1) circle (1);
\draw (X2) circle (1.3);
\draw (X3) circle (1.2);
\draw (X4) circle (1.4);
\draw (X5) circle (1.4);
\draw (X6) circle (1.2);
\draw (X7) circle (1.3);
\draw (X8) circle (1.1);


\fill (X1) circle (1pt);
\fill (X2) circle (1pt);
\fill (X3) circle (1pt);
\fill (X4) circle (1pt);
\fill (X5) circle (1pt);
\fill (X6) circle (1pt);
\fill (X7) circle (1pt);
\fill (X8) circle (1pt);
\end{tikzpicture}
\end{scaletikzpicturetowidth}}
\fbox{\begin{scaletikzpicturetowidth}{0.47\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
\coordinate(X1) at (0,5);
\coordinate(X2) at (1,1);
\coordinate(X3) at (1,6);
\coordinate(X4) at (3,4);
\coordinate(X5) at (5.5,3);
\coordinate(X6) at (10,4);
\coordinate(X7) at (6.5,0);
\coordinate(X8) at (8,6);



\draw (X1) circle (1.6);
\draw (X2) circle (1.9);
\draw (X3) circle (2);
\draw (X4) circle (1.8);
\draw (X5) circle (2);
\draw (X6) circle (1.7);
\draw (X7) circle (1.5);
\draw (X8) circle (1.9);


\fill (X1) circle (1pt);
\fill (X2) circle (1pt);
\fill (X3) circle (1pt);
\fill (X4) circle (1pt);
\fill (X5) circle (1pt);
\fill (X6) circle (1pt);
\fill (X7) circle (1pt);
\fill (X8) circle (1pt);
\end{tikzpicture}
\end{scaletikzpicturetowidth}}


==> usr1-solC.tex <==
\begin{figure}[h]
\begin{center}
\fbox{\begin{tikzpicture}[scale=0.18]
%Coordinates of the initial nodes of the Graph
% \node[anchor=south west,inner sep=0] at (-7,16) {\includegraphics[height=10cm,width=.95\textwidth]{mapa2.png}};
   
\coordinate (X1) at (33.7296,32.7794);
\coordinate (X2) at (8.8981,34.2744);
\coordinate (X3) at (28.1157,34.8938);
\coordinate (X4) at (1.0887,37.1841);
\coordinate (X5) at (15.0105,38.9972);
\coordinate (X6) at (43.5436,38.9101);
\coordinate (X7) at (47.831,41.6219);
\coordinate (X8) at (45.0533,38.9896);
\coordinate (X9) at (38.1086,28.6305);
\coordinate (X10) at (37.1157,32.6415);
\coordinate (X11) at (5.9453,44.3509);
\coordinate (X12) at (31.3618,40.0417);
\coordinate (X13) at (34.2767,39.8942);
\coordinate (X14) at (27.0623,42.0751);
\coordinate (X15) at (22.1779,38.4937);
\coordinate (X16) at (35.2562,37.5347);
\coordinate (X17) at (28.5615,31.0689);
\coordinate (X18) at (51.3155,45.3695);
\coordinate (X19) at (43.7674,39.055);
\coordinate (X20) at (48.75,42.2596);
\coordinate (X21) at (35.1481,44.3467);
\coordinate (X22) at (26.253,46.2807);
\coordinate (X23) at (30.8905,32.7364);
\coordinate (X24) at (28.1003,38.3566);
\coordinate (X25) at (10.925,47.0527);
\coordinate (X26) at (20.7632,41.5378);
\coordinate (X27) at (3.9271,39.3289);
\coordinate (X28) at (48.9772,43.6805);
\coordinate (X29) at (45.8855,40.1907);
\coordinate (X30) at (14.4457,34.4071);
\coordinate (X31) at (45.0315,42.9538);
\coordinate (X32) at (41.1706,35.5557);
\coordinate (X33) at (20.0924,47.4501);
\coordinate (X34) at (37.7646,40.2862);
\coordinate (X35) at (23.064,35.5889);
\coordinate (X36) at (0,43.9336);
\coordinate (X37) at (42.7587,40.8781);
\coordinate (X38) at (49.0021,41.6762);
\coordinate (X39) at (39.6619,33.9169);
\coordinate (X40) at (20.332,44.4443);
\coordinate (X41) at (34.2078,35.858);
\coordinate (X42) at (21.2271,31.4757);
\coordinate (X43) at (8.888,39.3055);
\coordinate (X44) at (47.8925,44.0687);
\coordinate (X45) at (41.7046,37.5215);
\coordinate (X46) at (0.1111,47.3826);
\coordinate (X47) at (39.9356,38.6409);
\coordinate (X48) at (30.5642,44.6243);
\coordinate (X49) at (13.0071,42.9957);


\draw (X8) circle (0.075061);
\coordinate (Y8) at (44.98868,39.02092);
\draw (X11) circle (2.624804);
\coordinate (Y11) at (7.082827,42.5325);
\draw (X16) circle (1.825186);
\coordinate (Y16) at (34.33381,36.62618);
\draw (X26) circle (2.525213);
\coordinate (Y26) at (21.10122,39.96479);
\draw (X38) circle (0.356869);
\coordinate (Y38) at (48.68806,41.66722);

\draw (X8) node[below=0.07cm]  {DC};
\draw (X11) node  {ID};
\draw (X16) node  {KY};
\draw (X26) node  {NE};
\draw (X38) node[right=0.07cm]  {RI};

\fill (Y8) circle (0.25);
\fill (Y11) circle (0.25);
\fill (Y16) circle (0.25);
\fill (Y26) circle (0.25);
\fill (Y38) circle (0.25);


\draw (X1)   node {\scriptsize AL};
\draw (X2)   node {\scriptsize AZ};
\draw (X3)   node {\scriptsize AR};
\draw (X4)   node {\scriptsize CA};
\draw (X5)   node {\scriptsize CO};
\draw (X6)   node {\scriptsize CT};
\draw (X7)   node[left=0.07cm] {\scriptsize DE};
%\draw (X8)   node[below right=0.07cm] {\scriptsize DC};
\draw (X9)   node {\scriptsize FL};
\draw (X10)  node {\scriptsize GA};
%\draw (X11)  node {\scriptsize ID  };
\draw (X12)  node {\scriptsize IL   };
\draw (X13)  node {\scriptsize IN  };
\draw (X14)  node {\scriptsize IA  };
\draw (X15)  node {\scriptsize KS };
%\draw (X16)  node {\scriptsize KY };
\draw (X17)  node {\scriptsize LA  };
\draw (X18)  node {\scriptsize ME };
\draw (X19)  node[right=0.07cm] {\scriptsize MD };
\draw (X20)  node {\scriptsize MA};
\draw (X21)  node {\scriptsize MI   };
\draw (X22)  node {\scriptsize MN };
\draw (X23)  node {\scriptsize MS };
\draw (X24)  node {\scriptsize MO};
\draw (X25)  node {\scriptsize MT };
%\draw (X26)  node {\scriptsize NE };
\draw (X27)  node {\scriptsize NV  };
\draw (X28)  node {\scriptsize NH };
\draw (X29)  node {\scriptsize NJ  };
\draw (X30)  node {\scriptsize NM};
\draw (X31)  node {\scriptsize NY  };
\draw (X32)  node {\scriptsize NC };
\draw (X33)  node {\scriptsize ND };
\draw (X34)  node {\scriptsize OH };
\draw (X35)  node {\scriptsize OK };
\draw (X36)  node {\scriptsize OR };
\draw (X37)  node {\scriptsize PA };
%\draw (X38)  node {\scriptsize RI  };
\draw (X39)  node {\scriptsize SC };
\draw (X40)  node {\scriptsize SD };
\draw (X41)  node {\scriptsize TN };
\draw (X42)  node {\scriptsize TX };
\draw (X43)  node {\scriptsize UT };
\draw (X44)  node[above=0.07cm] {\scriptsize VT };
\draw (X45)  node {\scriptsize VA  };
\draw (X46)  node {\scriptsize WA };
\draw (X47)  node {\scriptsize WV };
\draw (X48)  node {\scriptsize WI  };
\draw (X49)  node {\scriptsize WY  };

\draw (X1) -- (Y16);
\draw (X2) -- (Y11);
\draw (X3) -- (Y26);
\draw (X4) -- (Y11);
\draw (X5) -- (Y26);
\draw (X6) -- (Y8);
\draw (X7) -- (Y8);
\draw (X9) -- (Y16);
\draw (X10) -- (Y16);
\draw (X12) -- (Y16);
\draw (X13) -- (Y16);
\draw (X14) -- (Y26);
\draw (X15) -- (Y26);
\draw (X17) -- (Y16);
\draw (X18) -- (Y38);
\draw (X19) -- (Y8);
\draw (X20) -- (Y38);
\draw (X21) -- (Y16);
\draw (X22) -- (Y26);
\draw (X23) -- (Y16);
\draw (X24) -- (Y26);
\draw (X25) -- (Y11);
\draw (X27) -- (Y11);
\draw (X28) -- (Y38);
\draw (X29) -- (Y8);
\draw (X30) -- (Y26);
\draw (X31) -- (Y8);
\draw (X32) -- (Y8);
\draw (X33) -- (Y26);
\draw (X34) -- (Y16);
\draw (X35) -- (Y26);
\draw (X36) -- (Y11);
\draw (X37) -- (Y8);
\draw (X39) -- (Y16);
\draw (X40) -- (Y26);
\draw (X41) -- (Y16);
\draw (X42) -- (Y26);
\draw (X43) -- (Y11);
\draw (X44) -- (Y38);
\draw (X45) -- (Y8);
\draw (X46) -- (Y11);
\draw (X47) -- (Y8);
\draw (X48) -- (Y16);
\draw (X49) -- (Y11);

\draw (1,25) node {$f^* = 16.24907$};


\end{tikzpicture}}\end{center}
\caption{Solutions for $5$-center problem under Scenario SC1 for the US data set.\label{fig:solC5}}
\end{figure}

==> usr1-solC0.tex <==
\begin{figure}[h]
\begin{center}
\fbox{\begin{tikzpicture}[scale=0.175]
%Coordinates of the initial nodes of the Graph
% \node[anchor=south west,inner sep=0] at (-7,16) {\includegraphics[height=10cm,width=.95\textwidth]{mapa2.png}};
   
\coordinate (X1) at (33.7296,32.7794);
\coordinate (X2) at (8.8981,34.2744);
\coordinate (X3) at (28.1157,34.8938);
\coordinate (X4) at (1.0887,37.1841);
\coordinate (X5) at (15.0105,38.9972);
\coordinate (X6) at (43.5436,38.9101);
\coordinate (X7) at (47.831,41.6219);
\coordinate (X8) at (45.0533,38.9896);
\coordinate (X9) at (38.1086,28.6305);
\coordinate (X10) at (37.1157,32.6415);
\coordinate (X11) at (5.9453,44.3509);
\coordinate (X12) at (31.3618,40.0417);
\coordinate (X13) at (34.2767,39.8942);
\coordinate (X14) at (27.0623,42.0751);
\coordinate (X15) at (22.1779,38.4937);
\coordinate (X16) at (35.2562,37.5347);
\coordinate (X17) at (28.5615,31.0689);
\coordinate (X18) at (51.3155,45.3695);
\coordinate (X19) at (43.7674,39.055);
\coordinate (X20) at (48.75,42.2596);
\coordinate (X21) at (35.1481,44.3467);
\coordinate (X22) at (26.253,46.2807);
\coordinate (X23) at (30.8905,32.7364);
\coordinate (X24) at (28.1003,38.3566);
\coordinate (X25) at (10.925,47.0527);
\coordinate (X26) at (20.7632,41.5378);
\coordinate (X27) at (3.9271,39.3289);
\coordinate (X28) at (48.9772,43.6805);
\coordinate (X29) at (45.8855,40.1907);
\coordinate (X30) at (14.4457,34.4071);
\coordinate (X31) at (45.0315,42.9538);
\coordinate (X32) at (41.1706,35.5557);
\coordinate (X33) at (20.0924,47.4501);
\coordinate (X34) at (37.7646,40.2862);
\coordinate (X35) at (23.064,35.5889);
\coordinate (X36) at (0,43.9336);
\coordinate (X37) at (42.7587,40.8781);
\coordinate (X38) at (49.0021,41.6762);
\coordinate (X39) at (39.6619,33.9169);
\coordinate (X40) at (20.332,44.4443);
\coordinate (X41) at (34.2078,35.858);
\coordinate (X42) at (21.2271,31.4757);
\coordinate (X43) at (8.888,39.3055);
\coordinate (X44) at (47.8925,44.0687);
\coordinate (X45) at (41.7046,37.5215);
\coordinate (X46) at (0.1111,47.3826);
\coordinate (X47) at (39.9356,38.6409);
\coordinate (X48) at (30.5642,44.6243);
\coordinate (X49) at (13.0071,42.9957);



\draw (X20) circle (0.932809);
\coordinate (Y20) at (47.95932,42.10766);
\draw (X26) circle (2.525213);
\coordinate (Y26) at (20.82979,39.86614);
\draw (X27) circle (3.019231);
\coordinate (Y27) at (5.727338,41.32962);
\draw (X41) circle (1.863987);
\coordinate (Y41) at (33.76884,37.04855);
\draw (X45) circle (1.877887);
\coordinate (Y45) at (40.79457,36.53385);

\draw (X20) node[right=0.5cm]  {MA};
\draw (X26) node  {NE};
\draw (X27) node  {NV};
\draw (X41) node  {TN};
\draw (X45) node  {VI};

\fill (Y20) circle (0.25);
\fill (Y26) circle (0.25);
\fill (Y27) circle (0.25);
\fill (Y41) circle (0.25);
\fill (Y45) circle (0.25);


\draw (X1)   node {\scriptsize AL};
\draw (X2)   node {\scriptsize AZ};
\draw (X3)   node {\scriptsize AR};
\draw (X4)   node {\scriptsize CA};
\draw (X5)   node {\scriptsize CO};
\draw (X6)   node {\scriptsize CT};
\draw (X7)   node[left=0.07cm] {\scriptsize DE};
\draw (X8)   node[below right=0.07cm] {\scriptsize DC};
\draw (X9)   node {\scriptsize FL};
\draw (X10)  node {\scriptsize GA};
\draw (X11)  node {\scriptsize ID  };
\draw (X12)  node {\scriptsize IL   };
\draw (X13)  node {\scriptsize IN  };
\draw (X14)  node {\scriptsize IA  };
\draw (X15)  node {\scriptsize KS };
\draw (X16)  node {\scriptsize KY };
\draw (X17)  node {\scriptsize LA  };
\draw (X18)  node {\scriptsize ME };
\draw (X19)  node[right=0.07cm] {\scriptsize MD };
%\draw (X20)  node {\scriptsize MA};
\draw (X21)  node {\scriptsize MI   };
\draw (X22)  node {\scriptsize MN };
\draw (X23)  node {\scriptsize MS };
\draw (X24)  node {\scriptsize MO};
\draw (X25)  node {\scriptsize MT };
%\draw (X26)  node {\scriptsize NE };
%\draw (X27)  node {\scriptsize NV  };
\draw (X28)  node {\scriptsize NH };
\draw (X29)  node {\scriptsize NJ  };
\draw (X30)  node {\scriptsize NM};
\draw (X31)  node {\scriptsize NY  };
\draw (X32)  node {\scriptsize NC };
\draw (X33)  node {\scriptsize ND };
\draw (X34)  node {\scriptsize OH };
\draw (X35)  node {\scriptsize OK };
\draw (X36)  node {\scriptsize OR };
\draw (X37)  node {\scriptsize PA };
\draw (X38)  node {\scriptsize RI  };
\draw (X39)  node {\scriptsize SC };
\draw (X40)  node {\scriptsize SD };
%\draw (X41)  node {\scriptsize TN };
\draw (X42)  node {\scriptsize TX };
\draw (X43)  node {\scriptsize UT };
\draw (X44)  node[above=0.07cm] {\scriptsize VT };
%\draw (X45)  node {\scriptsize VA  };
\draw (X46)  node {\scriptsize WA };
\draw (X47)  node {\scriptsize WV };
\draw (X48)  node {\scriptsize WI  };
\draw (X49)  node {\scriptsize WY       };

\draw (1,25) node {$f_0 = 18.61899$};

\draw (X1) -- (Y41);
\draw (X2) -- (Y27);
\draw (X3) -- (Y41);
\draw (X4) -- (Y27);
\draw (X5) -- (Y26);
\draw (X6) -- (Y45);
\draw (X7) -- (Y20);
\draw (X8) -- (Y45);
\draw (X9) -- (Y45);
\draw (X10) -- (Y41);
\draw (X11) -- (Y27);
\draw (X12) -- (Y41);
\draw (X13) -- (Y41);
\draw (X14) -- (Y26);
\draw (X15) -- (Y26);
\draw (X16) -- (Y41);
\draw (X17) -- (Y41);
\draw (X18) -- (Y20);
\draw (X19) -- (Y45);
\draw (X21) -- (Y41);
\draw (X22) -- (Y26);
\draw (X23) -- (Y41);
\draw (X24) -- (Y41);
\draw (X25) -- (Y27);
\draw (X28) -- (Y20);
\draw (X29) -- (Y45);
\draw (X30) -- (Y26);
\draw (X31) -- (Y45);
\draw (X32) -- (Y45);
\draw (X33) -- (Y26);
\draw (X34) -- (Y41);
\draw (X35) -- (Y26);
\draw (X36) -- (Y27);
\draw (X37) -- (Y45);
\draw (X38) -- (Y20);
\draw (X39) -- (Y45);
\draw (X40) -- (Y26);
\draw (X42) -- (Y26);
\draw (X43) -- (Y27);
\draw (X44) -- (Y20);
\draw (X46) -- (Y27);
\draw (X47) -- (Y45);
\draw (X48) -- (Y41);
\draw (X49) -- (Y27);

\end{tikzpicture}}\end{center}
\caption{Initial Solutions for $5$-center problem under Scenario SC1 for the US data set.\label{fig:solC05}}
\end{figure}

==> usr1.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=0.19]
%Coordinates of the initial nodes of the Graph

\coordinate (X1) at (33.7296,32.7794);
\coordinate (X2) at (8.8981,34.2744);
\coordinate (X3) at (28.1157,34.8938);
\coordinate (X4) at (1.0887,37.1841);
\coordinate (X5) at (15.0105,38.9972);
\coordinate (X6) at (43.5436,38.9101);
\coordinate (X7) at (47.831,41.6219);
\coordinate (X8) at (45.0533,38.9896);
\coordinate (X9) at (38.1086,28.6305);
\coordinate (X10) at (37.1157,32.6415);
\coordinate (X11) at (5.9453,44.3509);
\coordinate (X12) at (31.3618,40.0417);
\coordinate (X13) at (34.2767,39.8942);
\coordinate (X14) at (27.0623,42.0751);
\coordinate (X15) at (22.1779,38.4937);
\coordinate (X16) at (35.2562,37.5347);
\coordinate (X17) at (28.5615,31.0689);
\coordinate (X18) at (51.3155,45.3695);
\coordinate (X19) at (43.7674,39.055);
\coordinate (X20) at (48.75,42.2596);
\coordinate (X21) at (35.1481,44.3467);
\coordinate (X22) at (26.253,46.2807);
\coordinate (X23) at (30.8905,32.7364);
\coordinate (X24) at (28.1003,38.3566);
\coordinate (X25) at (10.925,47.0527);
\coordinate (X26) at (20.7632,41.5378);
\coordinate (X27) at (3.9271,39.3289);
\coordinate (X28) at (48.9772,43.6805);
\coordinate (X29) at (45.8855,40.1907);
\coordinate (X30) at (14.4457,34.4071);
\coordinate (X31) at (45.0315,42.9538);
\coordinate (X32) at (41.1706,35.5557);
\coordinate (X33) at (20.0924,47.4501);
\coordinate (X34) at (37.7646,40.2862);
\coordinate (X35) at (23.064,35.5889);
\coordinate (X36) at (0,43.9336);
\coordinate (X37) at (42.7587,40.8781);
\coordinate (X38) at (49.0021,41.6762);
\coordinate (X39) at (39.6619,33.9169);
\coordinate (X40) at (20.332,44.4443);
\coordinate (X41) at (34.2078,35.858);
\coordinate (X42) at (21.2271,31.4757);
\coordinate (X43) at (8.888,39.3055);
\coordinate (X44) at (47.8925,44.0687);
\coordinate (X45) at (41.7046,37.5215);
\coordinate (X46) at (0.1111,47.3826);
\coordinate (X47) at (39.9356,38.6409);
\coordinate (X48) at (30.5642,44.6243);
\coordinate (X49) at (13.0071,42.9957);

\draw (X1) circle (2.078845);
\draw (X2) circle (3.065549);
\draw (X3) circle (2.093835);
\draw (X4) circle (3.673593);
\draw (X5) circle (2.929448);
\draw (X6) circle (0.676016);
\draw (X7) circle (0.452971);
\draw (X8) circle (0.075061);
\draw (X9) circle (2.328347);
\draw (X10) circle (2.213393);
\draw (X11) circle (2.624804);
\draw (X12) circle (2.18506);
\draw (X13) circle (1.732769);
\draw (X14) circle (2.153889);
\draw (X15) circle (2.604455);
\draw (X16) circle (1.825186);
\draw (X17) circle (2.078018);
\draw (X18) circle (1.707855);
\draw (X19) circle (1.011317);
\draw (X20) circle (0.932809);
\draw (X21) circle (2.823694);
\draw (X22) circle (2.677155);
\draw (X23) circle (1.998203);
\draw (X24) circle (2.397241);
\draw (X25) circle (3.481699);
\draw (X26) circle (2.525213);
\draw (X27) circle (3.019231);
\draw (X28) circle (0.877927);
\draw (X29) circle (0.847994);
\draw (X30) circle (3.166089);
\draw (X31) circle (2.12076);
\draw (X32) circle (2.106408);
\draw (X33) circle (2.41423);
\draw (X34) circle (1.922372);
\draw (X35) circle (2.400539);
\draw (X36) circle (2.847895);
\draw (X37) circle (1.948538);
\draw (X38) circle (0.356869);
\draw (X39) circle (1.624758);
\draw (X40) circle (2.521423);
\draw (X41) circle (1.863987);
\draw (X42) circle (4.7057);
\draw (X43) circle (2.645574);
\draw (X44) circle (0.890383);
\draw (X45) circle (1.877887);
\draw (X46) circle (2.424447);
\draw (X47) circle (1.41336);
\draw (X48) circle (2.323715);
\draw (X49) circle (2.839701);
\end{tikzpicture}
%\fbox{\begin{tikzpicture}[scale=0.25]
%%Coordinates of the initial nodes of the Graph
%
%\coordinate (X1) at (33.7296,32.7794);
%\coordinate (X2) at (8.8981,34.2744);
%\coordinate (X3) at (28.1157,34.8938);
%\coordinate (X4) at (1.0887,37.1841);
%\coordinate (X5) at (15.0105,38.9972);
%\coordinate (X6) at (43.5436,38.9101);
%\coordinate (X7) at (47.831,41.6219);
%\coordinate (X8) at (45.0533,38.9896);
%\coordinate (X9) at (38.1086,28.6305);
%\coordinate (X10) at (37.1157,32.6415);
%\coordinate (X11) at (5.9453,44.3509);
%\coordinate (X12) at (31.3618,40.0417);
%\coordinate (X13) at (34.2767,39.8942);
%\coordinate (X14) at (27.0623,42.0751);
%\coordinate (X15) at (22.1779,38.4937);
%\coordinate (X16) at (35.2562,37.5347);
%\coordinate (X17) at (28.5615,31.0689);
%\coordinate (X18) at (51.3155,45.3695);
%\coordinate (X19) at (43.7674,39.055);
%\coordinate (X20) at (48.75,42.2596);
%\coordinate (X21) at (35.1481,44.3467);
%\coordinate (X22) at (26.253,46.2807);
%\coordinate (X23) at (30.8905,32.7364);
%\coordinate (X24) at (28.1003,38.3566);
%\coordinate (X25) at (10.925,47.0527);
%\coordinate (X26) at (20.7632,41.5378);
%\coordinate (X27) at (3.9271,39.3289);
%\coordinate (X28) at (48.9772,43.6805);
%\coordinate (X29) at (45.8855,40.1907);
%\coordinate (X30) at (14.4457,34.4071);
%\coordinate (X31) at (45.0315,42.9538);
%\coordinate (X32) at (41.1706,35.5557);
%\coordinate (X33) at (20.0924,47.4501);
%\coordinate (X34) at (37.7646,40.2862);
%\coordinate (X35) at (23.064,35.5889);
%\coordinate (X36) at (0,43.9336);
%\coordinate (X37) at (42.7587,40.8781);
%\coordinate (X38) at (49.0021,41.6762);
%\coordinate (X39) at (39.6619,33.9169);
%\coordinate (X40) at (20.332,44.4443);
%\coordinate (X41) at (34.2078,35.858);
%\coordinate (X42) at (21.2271,31.4757);
%\coordinate (X43) at (8.888,39.3055);
%\coordinate (X44) at (47.8925,44.0687);
%\coordinate (X45) at (41.7046,37.5215);
%\coordinate (X46) at (0.1111,47.3826);
%\coordinate (X47) at (39.9356,38.6409);
%\coordinate (X48) at (30.5642,44.6243);
%\coordinate (X49) at (13.0071,42.9957);
%
%\draw (X1) circle (4.157691);
%\draw (X2) circle (6.131098);
%\draw (X3) circle (4.18767);
%\draw (X4) circle (7.347187);
%\draw (X5) circle (5.858896);
%\draw (X6) circle (1.352032);
%\draw (X7) circle (0.905942);
%\draw (X8) circle (0.150121);
%\draw (X9) circle (4.656694);
%\draw (X10) circle (4.426785);
%\draw (X11) circle (5.249607);
%\draw (X12) circle (4.370121);
%\draw (X13) circle (3.465539);
%\draw (X14) circle (4.307779);
%\draw (X15) circle (5.208909);
%\draw (X16) circle (3.650372);
%\draw (X17) circle (4.156037);
%\draw (X18) circle (3.41571);
%\draw (X19) circle (2.022633);
%\draw (X20) circle (1.865617);
%\draw (X21) circle (5.647388);
%\draw (X22) circle (5.354311);
%\draw (X23) circle (3.996406);
%\draw (X24) circle (4.794483);
%\draw (X25) circle (6.963398);
%\draw (X26) circle (5.050426);
%\draw (X27) circle (6.038463);
%\draw (X28) circle (1.755854);
%\draw (X29) circle (1.695988);
%\draw (X30) circle (6.332178);
%\draw (X31) circle (4.24152);
%\draw (X32) circle (4.212815);
%\draw (X33) circle (4.828461);
%\draw (X34) circle (3.844744);
%\draw (X35) circle (4.801078);
%\draw (X36) circle (5.695789);
%\draw (X37) circle (3.897076);
%\draw (X38) circle (0.713739);
%\draw (X39) circle (3.249517);
%\draw (X40) circle (5.042845);
%\draw (X41) circle (3.727974);
%\draw (X42) circle (9.411399);
%\draw (X43) circle (5.291148);
%\draw (X44) circle (1.780767);
%\draw (X45) circle (3.755774);
%\draw (X46) circle (4.848894);
%\draw (X47) circle (2.826719);
%\draw (X48) circle (4.647429);
%\draw (X49) circle (5.679403);
%\end{tikzpicture}}
%\fbox{\begin{tikzpicture}[scale=0.25]
%%Coordinates of the initial nodes of the Graph
%
%\coordinate (X1) at (33.7296,32.7794);
%\coordinate (X2) at (8.8981,34.2744);
%\coordinate (X3) at (28.1157,34.8938);
%\coordinate (X4) at (1.0887,37.1841);
%\coordinate (X5) at (15.0105,38.9972);
%\coordinate (X6) at (43.5436,38.9101);
%\coordinate (X7) at (47.831,41.6219);
%\coordinate (X8) at (45.0533,38.9896);
%\coordinate (X9) at (38.1086,28.6305);
%\coordinate (X10) at (37.1157,32.6415);
%\coordinate (X11) at (5.9453,44.3509);
%\coordinate (X12) at (31.3618,40.0417);
%\coordinate (X13) at (34.2767,39.8942);
%\coordinate (X14) at (27.0623,42.0751);
%\coordinate (X15) at (22.1779,38.4937);
%\coordinate (X16) at (35.2562,37.5347);
%\coordinate (X17) at (28.5615,31.0689);
%\coordinate (X18) at (51.3155,45.3695);
%\coordinate (X19) at (43.7674,39.055);
%\coordinate (X20) at (48.75,42.2596);
%\coordinate (X21) at (35.1481,44.3467);
%\coordinate (X22) at (26.253,46.2807);
%\coordinate (X23) at (30.8905,32.7364);
%\coordinate (X24) at (28.1003,38.3566);
%\coordinate (X25) at (10.925,47.0527);
%\coordinate (X26) at (20.7632,41.5378);
%\coordinate (X27) at (3.9271,39.3289);
%\coordinate (X28) at (48.9772,43.6805);
%\coordinate (X29) at (45.8855,40.1907);
%\coordinate (X30) at (14.4457,34.4071);
%\coordinate (X31) at (45.0315,42.9538);
%\coordinate (X32) at (41.1706,35.5557);
%\coordinate (X33) at (20.0924,47.4501);
%\coordinate (X34) at (37.7646,40.2862);
%\coordinate (X35) at (23.064,35.5889);
%\coordinate (X36) at (0,43.9336);
%\coordinate (X37) at (42.7587,40.8781);
%\coordinate (X38) at (49.0021,41.6762);
%\coordinate (X39) at (39.6619,33.9169);
%\coordinate (X40) at (20.332,44.4443);
%\coordinate (X41) at (34.2078,35.858);
%\coordinate (X42) at (21.2271,31.4757);
%\coordinate (X43) at (8.888,39.3055);
%\coordinate (X44) at (47.8925,44.0687);
%\coordinate (X45) at (41.7046,37.5215);
%\coordinate (X46) at (0.1111,47.3826);
%\coordinate (X47) at (39.9356,38.6409);
%\coordinate (X48) at (30.5642,44.6243);
%\coordinate (X49) at (13.0071,42.9957);
%
%\draw (X1) circle (6.236536);
%\draw (X2) circle (9.196647);
%\draw (X3) circle (6.281506);
%\draw (X4) circle (11.02078);
%\draw (X5) circle (8.788344);
%\draw (X6) circle (2.028048);
%\draw (X7) circle (1.358912);
%\draw (X8) circle (0.225182);
%\draw (X9) circle (6.985041);
%\draw (X10) circle (6.640178);
%\draw (X11) circle (7.874411);
%\draw (X12) circle (6.555181);
%\draw (X13) circle (5.198308);
%\draw (X14) circle (6.461668);
%\draw (X15) circle (7.813364);
%\draw (X16) circle (5.475558);
%\draw (X17) circle (6.234055);
%\draw (X18) circle (5.123565);
%\draw (X19) circle (3.03395);
%\draw (X20) circle (2.798426);
%\draw (X21) circle (8.471083);
%\draw (X22) circle (8.031466);
%\draw (X23) circle (5.994609);
%\draw (X24) circle (7.191724);
%\draw (X25) circle (10.4451);
%\draw (X26) circle (7.57564);
%\draw (X27) circle (9.057694);
%\draw (X28) circle (2.633781);
%\draw (X29) circle (2.543982);
%\draw (X30) circle (9.498267);
%\draw (X31) circle (6.36228);
%\draw (X32) circle (6.319223);
%\draw (X33) circle (7.242691);
%\draw (X34) circle (5.767116);
%\draw (X35) circle (7.201616);
%\draw (X36) circle (8.543684);
%\draw (X37) circle (5.845614);
%\draw (X38) circle (1.070608);
%\draw (X39) circle (4.874275);
%\draw (X40) circle (7.564268);
%\draw (X41) circle (5.591961);
%\draw (X42) circle (14.1171);
%\draw (X43) circle (7.936722);
%\draw (X44) circle (2.67115);
%\draw (X45) circle (5.633661);
%\draw (X46) circle (7.27334);
%\draw (X47) circle (4.240079);
%\draw (X48) circle (6.971144);
%\draw (X49) circle (8.519104);
%\end{tikzpicture}}
\end{center}
\caption{Basic neighborhoods for the 49 US states (radii $r^0$). \label{us}}
\end{figure}
